Decentralized Cooperative Planning for Automated Vehicles with Hierarchical Monte Carlo Tree Search

Today's automated vehicles lack the ability to cooperate implicitly with others. This work presents a Monte Carlo Tree Search (MCTS) based approach for decentralized cooperative planning using macro-actions for automated vehicles in heterogeneous environments. Based on cooperative modeling of other agents and Decoupled-UCT (a variant of MCTS), the algorithm evaluates the state-action-values of each agent in a cooperative and decentralized manner, explicitly modeling the interdependence of actions between traffic participants. Macro-actions allow for temporal extension over multiple time steps and increase the effective search depth requiring fewer iterations to plan over longer horizons. Without predefined policies for macro-actions, the algorithm simultaneously learns policies over and within macro-actions. The proposed method is evaluated under several conflict scenarios, showing that the algorithm can achieve effective cooperative planning with learned macro-actions in heterogeneous environments.

==> 03_graphics/ActionGraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ActionGraph_no_policies.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{604.03916016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53310898)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ActionGraph.pdf}}%
    \put(-0.00216226,0.30087457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20298766\unitlength}\centering \fns to desired velocity\\ \end{minipage}}}%
    \put(0.22341778,0.28758045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28605293\unitlength}\centering \fns make room \end{minipage}}}%
    \put(0.4905295,0.28938508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28605293\unitlength}\centering \fns merge in \end{minipage}}}%
    \put(0.75847584,0.28757966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28605293\unitlength}\centering \fns overtake\end{minipage}}}%
    \put(0.35735589,0.50091394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28605293\unitlength}\centering \fns root\\ \end{minipage}}}%
    \put(0.22472529,0.21906749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28605293\unitlength}\centering \fns $\pi_{mr}$\end{minipage}}}%
    \put(0.49183763,0.21906749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28605293\unitlength}\centering \fns $\pi_{mi}$\end{minipage}}}%
    \put(0.75895011,0.21906749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28605293\unitlength}\centering \fns $\pi_{ot}$\end{minipage}}}%
    \put(-0.04238726,0.21906749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28605293\unitlength}\centering \fns $\pi_{dv}$\end{minipage}}}%
    \put(0.35828152,0.43240177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28605293\unitlength}\centering \fns $\pi_{\mu}$\end{minipage}}}%
    \put(0.19113738,0.04256388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16005923\unitlength}\centering \fns +\\ \end{minipage}}}%
    \put(0.42055693,0.04521272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16005923\unitlength}\centering \fns 0\\ \end{minipage}}}%
    \put(0.53489415,0.04521272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16005923\unitlength}\centering \fns L\\ \end{minipage}}}%
    \put(0.64998907,0.04521272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16005923\unitlength}\centering \fns R\\ \end{minipage}}}%
    \put(0.30552175,0.03461738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16005923\unitlength}\centering \fns -\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> 03_graphics/BoundedReturn.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BoundedReturn1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.94901786bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52924137)%
    \put(0.74230806,0.44061599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20685619\unitlength}\raggedright \fns overtake\\ \end{minipage}}}%
    \put(-0.31382803,0.43707389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93361051\unitlength}\raggedleft \fns $g_{ot}^{\pi_\mu}=\gamma^0r_1+\gamma^1r_2+\gamma^2r_3+\gamma^3r_4$\end{minipage}}}%
    \put(0.74230806,0.36268153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32590684\unitlength}\raggedright \fns lane change left\end{minipage}}}%
    \put(0.65125031,0.35661796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16562471\unitlength}\raggedright \fns $r_{1}$\end{minipage}}}%
    \put(-0.31382665,0.35913526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93361052\unitlength}\raggedleft \fns $g_{lane\,change\,left}^{\pi_{ot}}=\gamma^0r_1+\gamma^1r_2+\gamma^2r_3$\end{minipage}}}%
    \put(0.74230807,0.28607264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23927527\unitlength}\raggedright \fns accelerate\end{minipage}}}%
    \put(0.65125031,0.28001017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16562471\unitlength}\raggedright \fns $r_{2}$\end{minipage}}}%
    \put(-0.31382665,0.28252748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93361052\unitlength}\raggedleft \fns $g_{accelerate}^{\pi_{ot}}=\gamma^0r_2+\gamma^1r_3$\end{minipage}}}%
    \put(0.74230807,0.21207413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31869959\unitlength}\raggedright \fns lane change right\end{minipage}}}%
    \put(0.65125031,0.20601353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16562471\unitlength}\raggedright \fns $r_{3}$\end{minipage}}}%
    \put(-0.31382661,0.20853084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93361052\unitlength}\raggedleft \fns $g_{lane\,change\,right}^{\pi_{ot}}=r_3$\end{minipage}}}%
    \put(0.74230809,0.13283588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36820336\unitlength}\raggedright \fns to desired velocity\end{minipage}}}%
    \put(-0.31382665,0.12929081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93361052\unitlength}\raggedleft \fns $g_{dv}^{\pi_\mu}=r_4$\end{minipage}}}%
    \put(0.74230809,0.05229283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23927527\unitlength}\raggedright \fns accelerate\end{minipage}}}%
    \put(0.65125031,0.04622795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16562471\unitlength}\raggedright \fns $r_{4}$\end{minipage}}}%
    \put(-0.31382661,0.04874526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93361052\unitlength}\raggedleft \fns $g_{accelerate}^{\pi_{dv}}=r_4$\end{minipage}}}%
    \put(0.74230809,0.52615657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20685621\unitlength}\raggedright \fns root\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BoundedReturn.pdf}}%
  \end{picture}%
\endgroup%


==> 03_graphics/PrimitiveActions.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PrimitiveActions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{640.0003418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30999369)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PrimitiveActions.pdf}}%
    \put(0.73641439,0.29473341){\color[rgb]{0.60784314,0.80392157,0.8}\makebox(0,0)[lb]{\smash{\fns{\wb{lane change left}}}}}%
    \put(0.73641439,0.00390017){\color[rgb]{0.82745098,0.59215686,0.82745098}\makebox(0,0)[lb]{\smash{\fns{\wb{lane change right}}}}}%
    \put(0.81680233,0.11133382){\color[rgb]{0.6,0.80784314,0.59607843}\makebox(0,0)[lb]{\smash{\fns{\wb{accelerate}}}}}%
    \put(0.61611366,0.11133382){\color[rgb]{0.60392157,0.6,0.99607843}\makebox(0,0)[lb]{\smash{\fns{\wb{do nothing}}}}}%
    \put(0.39892974,0.11133382){\color[rgb]{0.99607843,0.61176471,0.61960784}\makebox(0,0)[lb]{\smash{\fns{\wb{decelerate}}}}}%
    \put(0.08390491,0.25884714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$\Delta y$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PrimitiveActions.pdf}}%
    \put(0.24612811,0.01856507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$x$}}}}%
    \put(0.16750312,0.06155885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$y$}}}}%
  \end{picture}%
\endgroup%


==> 03_graphics/main_mcts.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'main_mcts.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1536bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44185772)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{main_mcts.pdf}}%
    \put(0.04068455,0.28532801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns Selection}}}%
    \put(0.28730513,0.28571686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns Expansion}}}%
    \put(0.53708459,0.28449501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns Simulation}}}%
    \put(0.76127374,0.28266223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns Backpropagation}}}%
  \end{picture}%
\endgroup%

